Relating Reversible Petri Nets and Reversible Event Structures, categorically

Causal nets (CNs) are Petri nets where causal dependencies are modelled via inhibitor arcs. They play the role of occurrence nets when representing the behaviour of a concurrent and distributed system, even when reversibility is considered. In this paper we extend CNs to account also for asymmetric conflicts and study (i) how this kind of nets, and their reversible versions, can be turned into a category; and (ii) their relation with the categories of reversible asymmetric event structures.

==> examples/ex_as_castellan.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{cau}=[-,thick]
\tikzstyle{conf}=[snake it,thick]
\tikzstyle{wcau}=[dashed,->,thick,draw=red]

\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (a) at (0,2)  {$\mathtt{Re}_a^{(r=2)}$}
edge[wcau, bend left = 30] (d)
;
\node[transition] (b) at (0,0) {$\mathtt{Wr}_a^{(2)}$}
edge[cau] (a)
;

%\node[transition] (c) at (2,2)  {$\mathtt{Wr}_a^{(2)}$}
%;
\node[transition] (d) at (2,0) {$\mathtt{Re}_a^{(r=0)}$}
edge[wcau, bend left = 20] (b)
edge[wcau, bend left = 20] (a)

;

\node[transition] (c) at (4,0)  {$\mathtt{Wr}_b^{(1)}$}
;
\end{tikzpicture}}

==> examples/ex_castellan.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{cau}=[-,thick]
\tikzstyle{conf}=[snake it,thick]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (a) at (0,2)  {$\mathtt{Re}_a^{(r=2)}$}
;
\node[transition] (b) at (0,0) {$\mathtt{Wr}_a^{(2)}$}
edge[cau] (a)
;

\node[transition] (c) at (2,2)  {$\mathtt{Wr}_a^{(2)}$}
;
\node[transition] (d) at (2,0) {$\mathtt{Re}_a^{(r=0)}$}
edge[cau] (c)
edge[conf] (b);
;

\node[transition] (c) at (4,0)  {$\mathtt{Wr}_b^{(1)}$}
;
\end{tikzpicture}}

==> examples/ex_speculative.tex <==
\begin{tikzpicture}[scale=.8]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{rev}=[-, draw=gray,thick]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]

\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (1,2.5) [label=above:$s_1$] {};
\node[place,tokens=1] (p2) at (3,2.5) [label=above:$s_2$] {};
\node[place,tokens=1] (p3) at (5,2.5) [label=above:$s_3$] {};
%\node[place,tokens=1] (p4) at (6.5,2.5) [label=above:$s_4$] {};
\node[place,tokens=1] (p4) at (8.5,2.5) [label=above:$s_4$] {};
%\node[place,tokens=1] (p6) at (10,2.5) [label=above:$s_6$] {};
\node[place,tokens=1] (p5) at (12,2.5) [label=above:$s_5$] {};




\node[place] (p6) at (1,0) [label=below:${s_6}$] {};
\node[place] (p7) at (3,0) [label=below:${s_7}$] {};
\node[place] (p8) at (5,0) [label=below:${s_{8}}$] {};
\node[place] (p9) at (8.5,0) [label=below:${s_{9}}$] {};
\node[place] (p10) at (12,0) [label=below:${s_{10}}$] {};



\node[transition] (t1) at (1,1.25)  {$prod$}
edge[pre] (p1)
edge[post](p6)
;
\node[transition] (t2) at (3,1.25)  {$wait$}
edge[pre] (p2)
edge[post](p7)
edge[inhibitorred] (p8)
;

\node[transition] (t3) at (5,1.25)  {$pred$}
edge[pre] (p3)
edge[post](p8)
edge[inhibitorred] (p7)
edge[inhibitorred] (p6)


;

\node[rev] (t4) at (6.5,1.25)  {$\underline{pred}$}
%edge[inhibitorred] (p6)
edge[postrev] (p3)
edge[prerev](p8)
edge[inhibitorred, bend right=40] (p10)
edge[inhibitorred] (p9)
edge[inhibitorred, bend right=15] (p3)



;

\node[transition] (t5) at (8.5,1.25)  {$cF$}
edge[inhibitorred, bend right=20] (p3)
edge[pre] (p4)
edge[post](p9)
edge[inhibitorred, bend right] (p10)


;

\node[rev] (t5) at (10,1.25)  {$\underline{cF}$}
edge[inhibitorred, bend right] (p4)
edge[postrev] (p4)
edge[prerev](p9)



;

\node[transition] (t6) at (12,1.25)  {$cT$}
edge[inhibitorred, bend right=40] (p3)
edge[pre] (p5)
edge[post](p10)
edge[inhibitorred] (p9)

;




\end{tikzpicture}

==> examples/example-acn-morph1.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (1,2.5) [label=above:$s_1^{0}$] {};
\node[place,tokens=1] (p3) at (2.5,2.5) [label=above:$s_2^{0}$] {};
\node[place,tokens=1] (p5) at (4,2.5) [label=above:$s_3^{0}$] {};
\node[place,tokens=1] (p7) at (5.5,2.5) [label=above:$s_7^{0}$] {};


\node[place] (p2) at (1,0) [label=below:$s_4^{0}$] {};
\node[place] (p4) at (2.5,0) [label=below:$s_5^{0}$] {};
\node[place] (p6) at (4,0) [label=below:$s_6^{0}$] {};
\node[place] (p8) at (5.5,0) [label=below:$s_8^{0}$] {};



\node[transition] (a) at (1,1.25)  {$a$}
edge[pre] (p1)
edge[post](p2)
edge[inhibitorred] (p3)
edge[inhibitorred] (p5)
edge[inhibitorred] (p4)
edge[inhibitorred] (p6)
;

\node[transition] (b) at (2.5,1.25) {$b$}
edge[pre] (p3)
edge[post] (p4)
edge[inhibitorred] (p5)
edge[inhibitorred] (p6)
;

\node[transition] (c) at (4,1.25) {$c$}
edge[pre] (p5)
edge[post] (p6)
edge[inhibitorred] (p8)
;

\node[transition] (d) at (5.5,1.25) {$d$}
edge[pre] (p7)
edge[post] (p8)
edge[inhibitorred] (p6)
;
\end{tikzpicture}}

==> examples/example-acn-morph2.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5) [label=above:$s_1^{1}$] {};
\node[place,tokens=1] (p3) at (1.5,2.5) [label=above:$s_2^{1}$] {};
\node[place,tokens=1] (p5) at (3,2.5) [label=above:$s_3^{1}$] {};


\node[place] (p2) at (0,0) [label=below:$s_4^{1}$] {};
\node[place] (p4) at (1.5,0) [label=below:$s_5^{1}$] {};
\node[place] (p6) at (3,0) [label=below:$s_6^{1}$] {};



\node[transition] (a) at (0,1.25)  {$a'$}
edge[pre] (p1)
edge[post](p2)
;

\node[transition] (b) at (1.5,1.25) {$b'$}
edge[pre] (p3)
edge[post] (p4)
edge[inhibitorred] (p5)
;

\node[transition] (c) at (3,1.25) {$c'$}
edge[pre] (p5)
edge[post] (p6)
edge[inhibitorred] (p4)
;
\end{tikzpicture}}

==> examples/example-arcn-a-forw.tex <==
\begin{tikzpicture}[scale=.9]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{rev}=[-, draw=gray,thick]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]

\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (1,2.5) [label=above:$s_1$] {};
\node[place,tokens=1] (p2) at (3,2.5) [label=above:$s_2$] {};
\node[place,tokens=1] (p3) at (5,2.5) [label=above:$s_3$] {};
\node[place] (p4) at (1,0) [label=below:${s_4}$] {};
\node[place] (p5) at (3,0) [label=below:${s_5}$] {};
\node[place] (p6) at (5,0) [label=below:${s_6}$] {};


\node[transition] (t1) at (1,1.25)  {$a$}
edge[pre] (p1)
edge[post](p4)
;
\node[transition] (t2) at (3,1.25)  {$b$}
edge[pre] (p2)
edge[post](p5)
edge[inhibitorred] (p4)
;


\node[transition] (t3) at (5,1.25)  {$c$}
edge[inhibitorred, bend right = 20](p2)
edge[inhibitorred, bend right = 0.8] (p1)
edge[pre](p3)
edge[post](p6)
edge[inhibitorred, bend left = 8] (p4)
edge[inhibitorred, bend left = 8] (p5)
;



\end{tikzpicture}

==> examples/example-arcn-a.tex <==
\begin{tikzpicture}[scale=.9]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{rev}=[-, draw=gray,thick]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (1,2.5) [label=above:$s_1$] {};
\node[place,tokens=1] (p2) at (3,2.5) [label=above:$s_2$] {};
\node[place,tokens=1] (p3) at (5.4,2.5) [label=above:$s_3$] {};
\node[place] (p4) at (1,0) [label=below:${s_4}$] {};
\node[place] (p5) at (3,0) [label=below:${s_5}$] {};
\node[place] (p6) at (5.4,0) [label=below:${s_6}$] {};


\node[transition] (t1) at (1,1.25)  {$a$}
edge[pre] (p1)
edge[post](p4)
;
\node[transition] (t2) at (3,1.25)  {$b$}
edge[pre] (p2)
edge[post](p5)
edge[inhibitorred] (p4)
;
\node[rev] (t5) at (4,1.25)  {$\underline{b}$}
edge[prerev](p5)
edge[postrev](p2)
edge[inhibitorred, bend right] (p2)
edge[inhibitorred] (p6)
edge[inhibitorred, bend right = 10] (p1)
;

\node[transition] (t3) at (5.4,1.25)  {$c$}
edge[inhibitorred, bend right = 20](p2)
edge[inhibitorred, bend right = 8] (p1)
edge[pre](p3)
edge[post](p6)
edge[inhibitorred, bend left = 8] (p4)
edge[inhibitorred, bend left = 8] (p5)
;

%\node[rev] (t5) at (7.3,1.25)  {$\underline{c}$}
%edge[prerev](p7)
%edge[inhibitorred](p3)
%edge[inhibitorred](p4)
%edge[postrev, bend right](p3)
%
%;
%
%\node[transition] (t4) at (8.5,1.25)  {$d$}
%edge[pre](p4)
%edge[post](p8)
%
%;

\end{tikzpicture}

==> examples/example-arcn-b.tex <==
\begin{tikzpicture}[scale=.9]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{rev}=[-, draw=gray,thick]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]

\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (1,2.5) [label=above:$s_1$] {};
\node[place,tokens=1] (p2) at (3,2.5) [label=above:$s_2$] {};
\node[place,tokens=1] (p3) at (5.4,2.5) [label=above:$s_3$] {};
\node[place] (p4) at (1,0) [label=below:${s_4}$] {};
\node[place] (p5) at (3,0) [label=below:${s_5}$] {};
\node[place] (p6) at (5.4,0) [label=below:${s_6}$] {};


\node[transition] (t1) at (1,1.25)  {$a$}
edge[pre] (p1)
edge[post](p4)
;
\node[transition] (t2) at (3,1.25)  {$b$}
edge[pre] (p2)
edge[post](p5)
edge[inhibitorred] (p4)
;
\node[rev] (t5) at (4.2,1.25)  {$\underline{b}$}
edge[prerev](p5)
edge[postrev](p2)
edge[inhibitorred, bend right] (p2)
%edge[inhibitorred] (p6)
edge[inhibitorred, bend right = 10] (p1)
;

\node[transition] (t3) at (5.4,1.25)  {$c$}
edge[inhibitorred, bend right = 20](p2)
edge[inhibitorred, bend right = 8] (p1)
edge[pre](p3)
edge[post](p6)
edge[inhibitorred, bend left = 8] (p4)
edge[inhibitorred, bend left = 8] (p5)
;

\node[rev] (t5) at (6.6,1.25)  {$\underline{c}$}
edge[prerev, bend left](p6)
edge[inhibitorred](p3)
%edge[inhibitorred, bend left = 10](p5)
edge[postrev, bend right](p3)

;


\end{tikzpicture}

==> examples/example-arcn-c.tex <==
\begin{tikzpicture}[scale=.9]
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{rev}=[-, draw=gray,thick]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]

\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (1,2.5) [label=above:$s_1$] {};
\node[place,tokens=1] (p2) at (2.5,2.5) [label=above:$s_2$] {};
\node[place,tokens=1] (p3) at (4.5,2.5) [label=above:$s_3$] {};
\node[place] (p4) at (1,0) [label=below:${s_4}$] {};
\node[place] (p5) at (2.5,0) [label=below:${s_5}$] {};
\node[place] (p6) at (4.5,0) [label=below:${s_6}$] {};


\node[transition] (t1) at (1,1.25)  {$a$}
edge[pre] (p1)
edge[post](p4)
edge[inhibitorred] (p5)
;
\node[transition] (t2) at (2.5,1.25)  {$b$}
edge[pre] (p2)
edge[post](p5)
edge[inhibitorred] (p4)
edge[inhibitorred] (p6)
;

\node[transition] (t3) at (4.5,1.25)  {$c$}
edge[inhibitorred, bend right](p2)
edge[pre](p3)
edge[post](p6)
;

\node[rev] (t5) at (3.5,1.25)  {$\underline{b}$}
edge[prerev, bend left](p5)
edge[inhibitorred](p2)
%edge[inhibitorred, bend left = 10](p5)
edge[postrev, bend right](p2)

;


\end{tikzpicture}

==> examples/example-cn-a.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{invplace}=[circle, draw=black!0,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5) [label=left:$s_1$] {};
\node[place,tokens=1] (p3) at (2,2.5) [label=right:$s_2$] {};
\node[place,tokens=1] (p5) at (4,2.5) [label=right:$s_3$] {};

\node[place] (p2) at (0,0) [label=left:$s_4$] {};
\node[place] (p4) at (2,0) [label=right:$s_5$] {};
\node[place] (p6) at (4,0) [label=right:$s_6$] {};
\node[invplace] (ii) at (5,0) {};

\node[transition] (a) at (0,1.25)  {$a$}
edge[pre] (p1)
edge[inhibitorred] (p6)
edge[inhibitorred] (p4)
edge[post](p2);

\node[transition] (b) at (2,1.25) {$b$}
edge[pre] (p3)
edge[post] (p4)
edge[inhibitorred] (p1)
edge[inhibitorred] (p6)
;

\node[transition] (c) at (4,1.25) {$c$}
edge[pre] (p5)
edge[post] (p6)
edge[inhibitorred] (p3)
edge[inhibitorred] (p1)
;

\end{tikzpicture}}

==> examples/example-cn-b.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\tikzstyle{invplace}=[circle, draw=black!0,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5) [label=left:$s_1$] {};
\node[place,tokens=1] (p3) at (2,2.5) [label=right:$s_2$] {};
\node[place] (p2) at (0,0) [label=left:$s_3$] {};
\node[place] (p4) at (2,0) [label=right:$s_4$] {};
%\node[invplace] (inv) at (-1,0) {};
\node[transition] (a) at (0,1.25)  {$a$}
edge[pre] (p1)
%edge[inhibitorred] (p3)
edge[post](p2);

%edge[readblue, bend right] (p6)
\node[transition] (b) at (2,1.25) {$b$}
edge[pre] (p3)
edge[post] (p4)
edge[inhibitorred] (p2)
;
\end{tikzpicture}}

==> examples/example-cn-c.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5) [label=left:$s_1$] {};
\node[place,tokens=1] (p3) at (2,2.5) [label=right:$s_2$] {};
\node[place] (p2) at (0,0) [label=left:$s_3$] {};
\node[place] (p4) at (2,0) [label=right:$s_4$] {};
\node[transition] (a) at (0,1.25)  {$a$}
edge[pre] (p1)
edge[inhibitorred] (p4)
edge[post](p2);

%edge[readblue, bend right] (p6)
\node[transition] (b) at (2,1.25) {$b$}
edge[pre] (p3)
edge[post] (p4)
edge[inhibitorred] (p2)
;
\end{tikzpicture}}

==> examples/example-cn-d.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p0) at (-2,2.5) [label=left:$s_1$] {};
\node[place] (p6) at (-2,0) [label=left:$s_4$] {};

\node[place,tokens=1] (p1) at (0,2.5) [label=left:$s_2$] {};
\node[place,tokens=1] (p3) at (2,2.5) [label=right:$s_3$] {};
\node[place] (p2) at (0,0) [label=left:$s_5$] {};
\node[place] (p4) at (2,0) [label=right:$s_6$] {};
\node[transition] (a) at (-2,1.25)  {$a$}
edge[pre] (p0)
edge[inhibitorred] (p1)
edge[inhibitorred] (p4)
edge[inhibitorred] (p2)
edge[post](p6)
;


\node[transition] (b) at (0,1.25)  {$b$}
edge[pre] (p1)
edge[inhibitorred] (p4)
edge[post](p2);

%edge[readblue, bend right] (p6)
\node[transition] (c) at (2,1.25) {$c$}
edge[pre] (p3)
edge[post] (p4)
edge[inhibitorred] (p2)
edge[inhibitorred] (p6)
;
\end{tikzpicture}}

==> examples/example-racn-morph1.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{rev}=[-, draw=gray,thick]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5) [label=above:$s_1^{0}$] {};
\node[place,tokens=1] (p3) at (2,2.5) [label=above:$s_2^{0}$] {};
\node[place,tokens=1] (p5) at (4,2.5) [label=above:$s_3^{0}$] {};
\node[place,tokens=1] (p7) at (6,2.5) [label=above:$s_7^{0}$] {};
\node[place] (p2) at (0,0) [label=below:$s_4^{0}$] {};
\node[place] (p4) at (2,0) [label=below:$s_5^{0}$] {};
\node[place] (p6) at (4,0) [label=below:$s_6^{0}$] {};
\node[place] (p8) at (6,0) [label=below:$s_8^{0}$] {};



\node[transition] (a) at (0,1.25)  {$a$}
edge[pre] (p1)
edge[post](p2)
edge[inhibitorred] (p3)
edge[inhibitorred] (p5)
;

\node[rev] (reva) at (1,0.7) {$\underline{a}$}
edge[prerev] (p2)
edge[postrev] (p1)
edge[inhibitorred, bend right] (p1)
edge[inhibitorred, bend left = 10] (p8)
;

%edge[readblue, bend right] (p6)
\node[transition] (b) at (2,1.25) {$b$}
edge[pre] (p3)
edge[post] (p4)
edge[inhibitorred] (p5)
edge[inhibitorred, bend left=35] (p2)
;

\node[transition] (c) at (4,1.25) {$c$}
edge[pre] (p5)
edge[post] (p6)
edge[inhibitorred] (p8)
edge[inhibitorred, bend left=5] (p2)
edge[inhibitorred] (p4)

;

\node[transition] (d) at (6,1.25) {$d$}
edge[pre] (p7)
edge[post] (p8)
%edge[inhibitorred] (p4)
%edge[inhibitorred, bend left=45] (p2)
edge[inhibitorred] (p6)



;
\end{tikzpicture}}

==> examples/example-racn-morph2.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{rev}=[-, draw=gray,thick]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5) [label=above:$s_1^{1}$] {};
\node[place,tokens=1] (p3) at (2,2.5) [label=above:$s_2^{1}$] {};
\node[place,tokens=1] (p5) at (4,2.5) [label=above:$s_3^{1}$] {};
\node[place] (p2) at (0,0) [label=below:$s_4^{1}$] {};
\node[place] (p4) at (2,0) [label=below:$s_5^{1}$] {};
\node[place] (p6) at (4,0) [label=below:$s_6^{1}$] {};
\node[transition] (a) at (0,1.25)  {$a'$}
edge[pre] (p1)
edge[post](p2)
edge[inhibitorred] (p3)
;

\node[rev] (reva) at (1,0.8) {$\underline{a'}$}
edge[prerev] (p2)
edge[postrev] (p1)
edge[inhibitorred, bend right] (p1)
;

\node[transition] (b) at (2,1.25) {$b'$}
edge[pre] (p3)
edge[post] (p4)
edge[inhibitorred] (p5)
edge[inhibitorred, bend left=30] (p2)
;

\node[transition] (c) at (4,1.25) {$c'$}
edge[pre] (p5)
edge[post] (p6)
edge[inhibitorred] (p4)
;

\end{tikzpicture}}

==> examples/theo1-schema.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{tr}=[->,thick]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]

\node[transition] (g) at (0,0) {$\mathsf{H}$}
;

\node[transition] (eng) at (3,0) {$\acntoaes{r}(\aestoacn{r}(\mathsf{H}))$}
;

\node[transition] (ng) at (3,-2) {$\acntoaes{r}(V)$}

;

\draw[->] (g) -- (ng) node[midway, below]{$g$};
\draw[->] (g) -- (eng) node[midway, above]{$id$};
\draw[dashed,->] (eng) --(ng)node[midway, right] {$\acntoaes{r}(h)$};  

\end{tikzpicture}}

==> figures/exaes-aes.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{cau}=[-,thick]
\tikzstyle{wcau}=[dashed,->,thick,draw=red]
\tikzstyle{wcaub}=[dashed,<-,thick,draw=red]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]

\node[transition] (b) at (2,0)  {$b$}
;

\node[transition] (a) at (0,0) {$a$}
edge[wcau] (b)
;
\node[transition] (c) at (1,2)  {$c$}
edge[cau] (a)
edge[cau] (b)
edge[wcaub, bend right = 30] (a)
edge[wcaub, bend left = 30] (b)
;
\end{tikzpicture}}

==> figures/exaes-aesbis.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{cau}=[-,thick]
\tikzstyle{wcau}=[dashed,->,thick,draw=red]
\tikzstyle{wcaub}=[dashed,<-,thick,draw=red]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (a) at (0,0) {$a$}
;
\node[transition] (b) at (2,0)  {$b$}
edge[wcau, bend left = 15] (a)
edge[wcaub, bend right = 15] (a)
;
\node[transition] (c) at (1,2)  {$c$}
edge[cau] (a)
edge[wcaub, bend right = 30] (a)
edge[wcau, bend left = 15] (b)
edge[wcaub, bend right = 15] (b)
;
\end{tikzpicture}}

==> figures/exaes-confaes.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{tr}=[<-,thick]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (empty) at (0,1)  {$\emptyset$}
;
\node[transition] (a) at (1.5,0)  {$\{b\}$}
edge[tr] (empty)
;
\node[transition] (b) at (1.5,2){$\{a\}$}
edge[tr] (empty)
;
\node[transition] (ba) at (3,2) {$\{a,b\}$}
edge[tr] (b)
;
\node[transition] (bac) at (3,0) {$\{a,b,c\}$}
edge[tr] (ba)
;

\end{tikzpicture}}

==> figures/exaes-confaesbis.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{tr}=[<-,thick]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (empty) at (0,1)  {$\emptyset$}
;
\node[transition] (a) at (1.5,0)  {$\{a\}$}
edge[tr] (empty)
;
\node[transition] (b) at (1.5,2){$\{b\}$}
edge[tr] (empty)
;
\node[transition] (ac) at (3,1) {$\{a,c\}$}
edge[tr] (a)
;

\end{tikzpicture}}

==> figures/exaes-confraes.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{tr}=[<-,thick]
\tikzstyle{rtr}=[<-,thick,blue]
\tikzstyle{rtrb}=[->,thick,blue]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (empty) at (0,1)  {$\emptyset$}
;
\node[transition] (a) at (1.5,0)  {$\{a\}$}
edge[tr] (empty)
;
\node[transition] (b) at (1.5,2){$\{b\}$}
edge[tr] (empty)
;
\node[transition] (ba) at (3,2) {$\{a,b\}$}
edge[tr] (b)
edge[rtrb] (a)
;
\node[transition] (bac) at (4.0,1) {$\{a,b,c\}$}
edge[tr] (ba)
;

\end{tikzpicture}}

==> figures/exaes-confraesbis.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{tr}=[<-,thick]
\tikzstyle{rtr}=[<-,thick,blue]
\tikzstyle{rtrb}=[->,thick,blue]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (empty) at (0,1)  {$\emptyset$}
;
\node[transition] (a) at (1.5,0)  {$\{a\}$}
edge[tr] (empty)
;
\node[transition] (b) at (1.5,2){$\{b\}$}
edge[tr] (empty)
;
\node[transition] (ba) at (3,2) {$\{a,b\}$}
edge[tr] (b)
edge[rtrb] (a)
;
\node[transition] (ac) at (3,0) {$\{a,c\}$}
edge[rtrb] (a)
;
\node[transition] (bac) at (4.5,1) {$\{a,b,c\}$}
edge[tr] (ba)
edge[rtrb] (ac)
edge[rtrb, bend right] (ba)
;

\end{tikzpicture}}

==> figures/exaes-raes.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{cau}=[-,thick]
\tikzstyle{wcau}=[dashed,->,thick,draw=red]
\tikzstyle{wcaub}=[dashed,<-,thick,draw=red]
\tikzstyle{revcau}=[->,thick,draw=blue]
\tikzstyle{prev}=[dashed,<-,thick,draw=blue]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (unb) at (0,0) {$\underline{b}$}
;
\node[transition] (a) at (0,1.9) {$a$}
edge[revcau] (unb)
;
\node[transition] (b) at (2,0)  {$b$}
edge[revcau] (unb)
edge[wcau] (a)
;
\node[transition] (c) at (2,1.9)  {$c$}
edge[cau] (a)
edge[wcaub, bend right = 30] (a)
edge[cau] (b)
edge[wcaub, bend left = 30] (b)
edge[prev] (unb)
;
\end{tikzpicture}}

==> figures/exaes-raesbis.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{cau}=[-,thick]
\tikzstyle{wcau}=[dashed,->,thick,draw=red]
\tikzstyle{wcaub}=[dashed,<-,thick,draw=red]
\tikzstyle{revcau}=[->,thick,draw=blue]
\tikzstyle{prev}=[dashed,<-,thick,draw=blue]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (unb) at (0,0) {$\underline{b}$}
;
\node[transition] (unc) at (3,1.9) {$\underline{c}$}
;
\node[transition] (a) at (0,1.9) {$a$}
edge[revcau] (unb)
;
\node[transition] (b) at (1.8,0)  {$b$}
edge[revcau] (unb)
edge[wcau] (a)
%edge[prev] (unc)
;
\node[transition] (c) at (1.8,1.9)  {$c$}
edge[cau] (a)
edge[wcaub, bend right = 30] (a)
edge[cau] (b)
edge[wcaub, bend left = 30] (b)
edge[revcau] (unc)
;
\end{tikzpicture}}

==> figures/exintro-aes-es.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing,arrows.meta}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{cau}=[-,thick]
\tikzstyle{conf}=[snake it,thick]
\tikzstyle{wcau}=[dashed,->,thick,draw=red]
\tikzstyle{cauw}=[dashed,<-,thick,draw=red]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (b) at (0,2)  {$b$}
;
\node[transition] (a) at (0,0) {$a$}
edge[cau] (b)
edge[wcau, bend right = 30] (b)
;
\node[transition] (c) at (-2,2)  {$c$}
edge[wcau, bend left = 30] (b)
edge[cauw, bend right = 30] (b);
\end{tikzpicture}}

==> figures/exintro-aes.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing,arrows.meta}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{cau}=[-,thick]
\tikzstyle{conf}=[snake it,thick]
\tikzstyle{wcau}=[dashed,->,thick,draw=red]
\tikzstyle{cauw}=[dashed,<-,thick,draw=red]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (b) at (0,2)  {$b$}
;
\node[transition] (a) at (0,0) {$a$}
edge[cau] (b)
edge[wcau, bend right = 30] (b)
;
\node[transition] (c) at (-2,2)  {$c$}
edge[cauw, bend left = 30] (b)
%edge[cauw, bend left = 30] (b)
;
\end{tikzpicture}}

==> figures/exintro-conf-aes.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{tr}=[->,thick]
\tikzstyle{rt}=[<-,thick]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (ab) at (4,2)  {$\{a,b\}$}
;
\node[transition] (ac) at (2,0)  {$\{a,c\}$}
;
\node[transition] (a) at (2,2){$\{a\}$}
edge[tr] (ac)
edge[tr] (ab)
;
\node[transition] (c) at (0,0) {$\{c\}$}
edge[tr] (ac)
;
\node[transition] (empty) at (0,2)  {$\emptyset$}
edge[tr] (a)
edge[tr] (c)
edge[tr] (ac)
;
\node[transition] (c) at (0,0) {$\{c\}$}
edge[tr] (ac)
;
\node[transition] (abc) at (4,0) {$\{a,b,c\}$}
edge[rt] (ab)
;
\end{tikzpicture}}

==> figures/exintro-conf.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{tr}=[->,thick]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (ab) at (4,2)  {$\{a,b\}$}
;
\node[transition] (ac) at (2,0)  {$\{a,c\}$}
;
\node[transition] (a) at (2,2){$\{a\}$}
edge[tr] (ac)
edge[tr] (ab)
;
\node[transition] (c) at (0,0) {$\{c\}$}
edge[tr] (ac)
;
\node[transition] (empty) at (0,2)  {$\emptyset$}
edge[tr] (a)
edge[tr] (c)
edge[tr] (ac)
;
\node[transition] (c) at (0,0) {$\{c\}$}
edge[tr] (ac)
;

\end{tikzpicture}}

==> figures/exintro-es.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{cau}=[-,thick]
\tikzstyle{conf}=[snake it,thick]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\node[transition] (b) at (0,2)  {$b$}
;
\node[transition] (a) at (0,0) {$a$}
edge[cau] (b)
;
\node[transition] (c) at (-2,2)  {$c$}
edge[conf] (b);
\end{tikzpicture}}

==> figures/exintro-raes.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing,quotes}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{rprec}=[->,thick,draw=blue]
\tikzstyle{precr}=[<-,thick,draw=blue]
\tikzstyle{prevr}=[dashed,->,thick, draw=blue]
\tikzstyle{rprev}=[dashed,<-,thick, draw=blue]
\tikzstyle{cauw}=[dashed,<-,thick,draw=red]
\tikzstyle{wcau}=[dashed,->,thick,draw=red]

\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\tikzstyle{rtransition}=[rectangle, draw=none,thick,minimum size=5mm, color = blue]
\tikzstyle{cau}=[-,thick]

\node[transition] (b) at (0,2)  {$b$}
;
\node[transition] (a) at (0,0) {$a$}
edge[cau] (b)
edge[wcau, bend right = 30] (b)
;
\node[rtransition] (rb) at (2,2)  {$\underline{b}$}
edge[precr] (b)
;
\node[rtransition] (ra) at (2,0)  {$\underline{a}$}
edge[precr] (a)
;
\node[transition] (c) at (-2,2)  {$c$}
edge[cauw, bend left = 30] (b)
edge[rprev] (ra)
;
\end{tikzpicture}}

==> figures/exintro-rconf.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\usetikzlibrary{decorations.pathmorphing}

\tikzset{snake it/.style={decorate, decoration=snake}}
\tikzstyle{tr}=[->,thick]
\tikzstyle{rt}=[<-,thick]
\tikzstyle{rtr}=[->,draw=blue,thick]
\tikzstyle{rrt}=[<-,draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=none,thick,minimum size=5mm]
\tikzstyle{rtransition}=[rectangle, draw=none,thick,minimum size=5mm, color = blue]
\node[transition] (ab) at (4,2)  {$\{a,b\}$}
;
\node[transition] (ac) at (2,0)  {$\{a,c\}$}
;
\node[rtransition] (bc) at (6,0)  {$\{b,c\}$}
;
\node[transition] (a) at (2,2){$\{a\}$}
edge[tr] (ac)
edge[tr] (ab)
;
\node[transition] (c) at (0,0) {$\{c\}$}
edge[tr] (ac)
edge[rrt, bend left] (bc)
;
\node[transition] (empty) at (0,2)  {$\emptyset$}
edge[tr] (a)
edge[tr] (c)
edge[tr] (ac)
;
\node[rtransition] (b) at (4,0)  {$\{b\}$}
edge[tr,bend right] (ab)
edge[rtr] (empty)
edge[tr] (bc)
;
\node[transition] (abc) at (6,2) {$\{a,b,c\}$}
edge[rt] (ab)
edge[rtr] (ac)
;
\draw[rtr] (ab)--(b);
\draw[rtr] (ab)  to[bend right] (empty);
\draw[rtr] (ab)  to[bend right] (a);
\draw[rtr] (a)  to[bend right] (empty);

\end{tikzpicture}}

==> figures/exintroabis.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5) [label=left:$s_1$] {};
\node[place,tokens=1] (p3) at (1.5,2.5) [label=right:$s_2$] {};
\node[place,tokens=1] (p5) at (3,2.5) [label=right:$s_3$] {};
\node[place] (p2) at (0,0) [label=left:$s_4$] {};
\node[place] (p4) at (1.5,0) [label=right:$s_5$] {};
\node[place] (p6) at (3,0) [label=right:$s_6$] {};
\node[transition] (a) at (0,1.25)  {$a$}
edge[pre] (p1)
%edge[inhibitorred] (p3)
edge[post](p2);

%edge[readblue, bend right] (p6)
\node[transition] (b) at (1.5,1.25) {$b$}
edge[pre] (p3)
edge[pre] (p5)
edge[pre] (p2)
edge[post] (p4)
%edge[inhibitorred] (p1)
;
\node[transition] (c) at (3,1.25)  {$c$}
edge[pre] (p5)
edge[post] (p6);
\end{tikzpicture}}

==> figures/exintrobbis.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5) [label=left:$s_1$] {};
\node[place,tokens=1] (p3) at (1.5,2.5) [label=right:$s_2$] {};
\node[place,tokens=1] (p5) at (3,2.5) [label=right:$s_3$] {};
\node[place] (p2) at (0,0) [label=left:$s_4$] {};
\node[place] (p4) at (1.5,0) [label=right:$s_5$] {};
\node[place] (p6) at (3,0) [label=right:$s_6$] {};
\node[transition] (a) at (0,1.25)  {$a$}
edge[pre] (p1)
%edge[inhibitorred] (p3)
edge[post](p2);

%edge[readblue, bend right] (p6)
\node[transition] (b) at (1.5,1.25) {$b$}
edge[pre] (p3)
%edge[pre] (p5)
edge[post] (p4)
edge[inhibitorred] (p1)
edge[inhibitorred] (p6)
;
\node[transition] (c) at (3,1.25)  {$c$}
edge[pre] (p5)
edge[post] (p6)
edge[inhibitorred] (p4)
;
\end{tikzpicture}}

==> figures/exintroc.tex <==
\scalebox{0.9}{\begin{tikzpicture}
\tikzstyle{inhibitorred}=[o-, draw=red,thick]
\tikzstyle{inhibitorblu}=[o-, draw=blue,thick]
\tikzstyle{prerev}=[<-,thick,draw=gray]
\tikzstyle{postrev}=[->,thick,draw=gray]
\tikzstyle{pre}=[<-,thick]
\tikzstyle{rev}=[-, draw=gray,thick]
\tikzstyle{post}=[->,thick]
\tikzstyle{readblue}=[-, draw=blue,thick]
\tikzstyle{transition}=[rectangle, draw=black,thick,minimum size=5mm]
\tikzstyle{place}=[circle, draw=black,thick,minimum size=5mm]
\node[place,tokens=1] (p1) at (0,2.5) [label=left:$s_1$] {};
\node[place,tokens=1] (p3) at (2,2.5) [label=right:$s_2$] {};
\node[place,tokens=1] (p5) at (4,2.5) [label=right:$s_3$] {};
\node[place] (p2) at (0,0) [label=left:$s_4$] {};
\node[place] (p4) at (2,0) [label=right:$s_5$] {};
\node[place] (p6) at (4,0) [label=right:$s_6$] {};
\node[transition] (a) at (0,1.25)  {$a$}
edge[pre] (p1)
%edge[inhibitorred] (p3)
edge[post](p2);

\node[rev] (ra) at (1,1.25) {$\underline{a}$}
edge[prerev] (p2)
edge[inhibitorred] (p6)
edge[postrev] (p1)
edge[inhibitorred, bend left =30] (p1)
;

%edge[readblue, bend right] (p6)
\node[transition] (b) at (2,1.25) {$b$}
edge[pre] (p3)
edge[post] (p4)
edge[inhibitorred] (p1)
edge[inhibitorred] (p6)

;
\node[rev] (rb) at (3,1.25) {$\underline{b}$}
edge[prerev] (p4)
edge[postrev] (p3)
edge[inhibitorred, bend right =30] (p3)
;

\node[transition] (c) at (4,1.25)  {$c$}
edge[pre] (p5)
edge[post] (p6)
edge[inhibitorred] (p4)
;

\end{tikzpicture}}
